A New Approach To The Evaluation Of The S-Matrix In Atom-Diatom Quantum Reactive Scattering Theory

A new approach is described to the evaluation of the S-matrix in three-dimensional atom-diatom reactive quantum scattering theory. The theory is developed based on natural collision coordinates where progress along the reaction coordinate can be viewed as fulfilling the same role as time in a time-dependent formulation. By writing the full wavefunction in coupled-channel form it is proved that the 3D quantum reactive scattering problem can be treated in the same way as an inelastic single-arrangement problem. In particularly, two types of coupled-channel representations, which are reduced to two different systems of coupled first order ordinary differential equations describing the inelastic scattering, are used. The first system of coupled differential equations is constructed on a set of points (grid) of the coordinate reaction curve after solution of many 1D Schroedinger problems in the directions normal to the reaction coordinate. The second expression for inelastic scattering is found using exactly solvable nonstationary 1D Schroedinger equation (etalon equation method), which is introduced for describing the localization properties of the full wavefunction along the curve of coordinate reaction. In this case we avoid a large amount of computation involved in solving the 1D Schroedinger problem along the reaction coordinate by using a slightly difficult initial conditions for the inelastic scattering equations. In both cases by solving the system of coupled first order ordinary differential equations, the full wavefunction and all S-matrix elements are obtained simultaneously without further calculations. Our analysis shows that the methods we have developed constitute the simplest algorithms for computing the reactive scattering S-matrices.

==> fig1.eepic <==
\setlength{\unitlength}{0.00047489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9426,4380)(0,-10)
\put(1627.500,952.500){\arc{705.160}{2.7255}{4.6911}}
\put(7053.750,3780.000){\arc{630.402}{1.5351}{3.7494}}
\put(1620,4230){\blacken\ellipse{254}{254}}
\put(1620,4230){\ellipse{254}{254}}
\put(3555,2070){\blacken\ellipse{254}{254}}
\put(3555,2070){\ellipse{254}{254}}
\put(405,270){\blacken\ellipse{254}{254}}
\put(405,270){\ellipse{254}{254}}
\put(6570,720){\blacken\ellipse{254}{254}}
\put(6570,720){\ellipse{254}{254}}
\put(8820,2970){\blacken\ellipse{254}{254}}
\put(8820,2970){\ellipse{254}{254}}
\put(6345,4185){\blacken\ellipse{254}{254}}
\put(6345,4185){\ellipse{254}{254}}
\path(1620,4230)(1620,945)
\path(405,270)(3600,2070)
\path(6345,4185)(8820,2970)
\path(7110,3825)(6570,720)
\put(1035,3915){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(1035,2385){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\vec{R}_\alpha$}}}
\put(945,1170){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\theta_\alpha$}}}
\put(2070,630){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\vec{r}_\alpha$}}}
\put(675,0){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}B}}}
\put(3555,1440){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}C}}}
\put(6000,3800){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}C}}}
\put(9180,2700){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(6885,450){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}C}}}
\put(6255,1845){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\vec{R}_\beta$}}}
\put(6480,3195){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\theta_\beta$}}}
\put(7650,3825){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\vec{r}_\beta$}}}
\put(0,3825){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}a)}}}
\put(5290,3870){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}b)}}}
\end{picture}
}


==> fig2.eepic <==
\setlength{\unitlength}{0.00050489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4534,4785)(0,-10)
\put(1813.677,1044.265){\arc{636.671}{2.9703}{4.4301}}
\put(2175,4590){\blacken\ellipse{284}{284}}
\put(2175,4590){\ellipse{284}{284}}
%
\put(1162,2497){\arc{636.671}{0.15}{2.1}}
\put(1162,2497){\blacken\ellipse{90}{90}}
\put(1162,2497){\ellipse{90}{90}}
\dottedline[.]{100}(1162,2497)(4425,2250)
%
\put(4425,2250){\blacken\ellipse{202}{202}}
\put(4425,2250){\ellipse{202}{202}}
\put(150,405){\blacken\ellipse{284}{284}}
\put(150,405){\ellipse{284}{284}}
\put(1725,1080){\blacken\ellipse{90}{90}}
\put(1725,1080){\ellipse{90}{90}}
\path(2175,4590)(1725,1080)
\path(150,405)(4425,2250)
\path(150,405)(2175,4635)
%\path(150,405)(2175,4635)
\put(2490,4545){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(700,2560){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}O$'$}}}
\put(1350,2000){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\theta'$}}}
\put(4785,2310){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}C}}}
\put(-15,-13){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}B}}}
\put(1770,630){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}O}}}
\put(3165,1260){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$q_{1}$}}}
\put(2220,2790){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$q_{0}$}}}
\put(510,2160){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$q_{2}$}}}
\put(1230,1260){\makebox(0,0)[lb]{{\SetFigFont{12}{14.0}{\rmdefault}{\mddefault}{\updefault}$\theta$}}}
\end{picture}
}


==> fig3.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6360,2911)(0,-10)
\put(4567.500,364.000){\arc{414.880}{5.5746}{6.5019}}
\put(4455,1579){\blacken\ellipse{90}{90}}
\put(4455,1579){\ellipse{90}{90}}
\put(4590,1309){\blacken\ellipse{90}{90}}
\put(4590,1309){\ellipse{90}{90}}
\put(4738,1052){\blacken\ellipse{90}{90}}
\put(4738,1052){\ellipse{90}{90}}
\put(4995,904){\blacken\ellipse{90}{90}}
\put(4995,904){\ellipse{90}{90}}
\put(5265,904){\blacken\ellipse{90}{90}}
\put(5265,904){\ellipse{90}{90}}
\put(5580,949){\blacken\ellipse{90}{90}}
\put(5580,949){\ellipse{90}{90}}
\put(5850,1039){\blacken\ellipse{90}{90}}
\put(5850,1039){\ellipse{90}{90}}
\put(4410,1894){\blacken\ellipse{90}{90}}
\put(4410,1894){\ellipse{90}{90}}
\put(4365,2164){\blacken\ellipse{90}{90}}
\put(4365,2164){\ellipse{90}{90}}
\path(4279,308)(4279,2344)
\path(4301.620,2253.520)(4279.000,2344.000)(4256.380,2253.520)
\path(4279,308)(6314,308)(6348,308)
\path(6257.520,285.380)(6348.000,308.000)(6257.520,330.620)
\path(4279,308)(6111,1054)
\path(6035.732,998.927)(6111.000,1054.000)(6018.670,1040.826)
\drawline(4275,274)(4275,274)
\path(4365,2299)(4365,2297)(4365,2294)
    (4366,2288)(4367,2279)(4367,2268)
    (4369,2253)(4370,2236)(4372,2217)
    (4374,2197)(4377,2174)(4379,2150)
    (4383,2123)(4387,2094)(4391,2061)
    (4397,2024)(4403,1983)(4410,1939)
    (4417,1899)(4423,1860)(4429,1826)
    (4434,1797)(4438,1773)(4441,1754)
    (4444,1740)(4445,1728)(4446,1719)
    (4448,1710)(4449,1702)(4450,1693)
    (4452,1681)(4455,1667)(4459,1648)
    (4464,1625)(4471,1597)(4479,1564)
    (4489,1527)(4500,1489)(4513,1448)
    (4524,1411)(4535,1381)(4543,1357)
    (4550,1340)(4555,1327)(4558,1319)
    (4561,1313)(4564,1309)(4566,1305)
    (4569,1300)(4573,1293)(4579,1283)
    (4586,1269)(4595,1251)(4607,1228)
    (4620,1202)(4635,1174)(4654,1141)
    (4669,1114)(4681,1093)(4688,1080)
    (4691,1072)(4692,1068)(4691,1065)
    (4691,1063)(4693,1060)(4697,1054)
    (4706,1045)(4722,1031)(4743,1013)
    (4770,994)(4796,978)(4820,965)
    (4841,954)(4857,946)(4869,941)
    (4878,938)(4885,935)(4890,934)
    (4896,933)(4903,931)(4913,929)
    (4927,926)(4947,922)(4973,916)
    (5004,910)(5040,904)(5076,899)
    (5109,896)(5136,893)(5157,892)
    (5173,892)(5184,892)(5191,892)
    (5198,893)(5204,894)(5211,895)
    (5222,896)(5238,897)(5259,898)
    (5286,900)(5319,902)(5355,904)
    (5390,907)(5421,910)(5445,912)
    (5462,914)(5473,915)(5479,915)
    (5482,915)(5483,915)(5486,916)
    (5493,917)(5505,920)(5524,924)
    (5550,930)(5585,939)(5625,949)
    (5659,958)(5693,968)(5725,978)
    (5756,987)(5786,997)(5814,1006)
    (5841,1015)(5867,1024)(5892,1033)
    (5916,1042)(5939,1050)(5960,1058)
    (5979,1065)(5995,1071)(6008,1076)
    (6018,1079)(6025,1082)(6028,1083)(6030,1084)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
    55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
    55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
    55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(4950,1804)(4950,1803)(4950,1800)
    (4950,1790)(4950,1774)(4949,1752)
    (4949,1726)(4948,1697)(4947,1668)
    (4947,1640)(4945,1614)(4944,1590)
    (4943,1569)(4941,1549)(4940,1531)
    (4937,1513)(4935,1496)(4932,1477)
    (4928,1458)(4924,1439)(4920,1419)
    (4915,1399)(4909,1379)(4904,1359)
    (4898,1340)(4893,1322)(4887,1305)
    (4882,1289)(4877,1275)(4872,1261)
    (4868,1249)(4860,1229)(4853,1212)
    (4847,1196)(4843,1182)(4840,1172)
    (4839,1164)(4841,1160)(4845,1159)
    (4850,1160)(4857,1162)(4865,1166)
    (4876,1171)(4888,1178)(4901,1186)
    (4915,1194)(4929,1202)(4943,1211)
    (4958,1219)(4970,1226)(4983,1233)
    (4996,1240)(5011,1248)(5026,1256)
    (5041,1264)(5057,1272)(5072,1280)
    (5087,1288)(5102,1295)(5116,1302)
    (5130,1309)(5142,1315)(5154,1321)
    (5166,1327)(5179,1334)(5193,1341)
    (5207,1348)(5221,1355)(5235,1362)
    (5250,1370)(5264,1377)(5278,1385)
    (5291,1392)(5304,1399)(5318,1406)
    (5331,1414)(5345,1422)(5360,1431)
    (5376,1440)(5395,1451)(5416,1463)
    (5438,1476)(5462,1490)(5485,1504)
    (5505,1516)(5521,1526)(5530,1531)
    (5534,1534)(5535,1534)
\path(4950,1804)(4950,1803)(4950,1800)
    (4950,1790)(4950,1774)(4949,1752)
    (4949,1726)(4948,1697)(4947,1668)
    (4947,1640)(4945,1614)(4944,1590)
    (4943,1569)(4941,1549)(4940,1531)
    (4937,1513)(4935,1496)(4932,1477)
    (4928,1458)(4924,1439)(4920,1419)
    (4915,1399)(4909,1379)(4904,1359)
    (4898,1340)(4893,1322)(4887,1305)
    (4882,1289)(4877,1275)(4872,1261)
    (4868,1249)(4860,1229)(4853,1212)
    (4847,1196)(4843,1182)(4840,1172)
    (4839,1164)(4841,1160)(4845,1159)
    (4850,1160)(4857,1162)(4865,1166)
    (4876,1171)(4888,1178)(4901,1186)
    (4915,1194)(4929,1202)(4943,1211)
    (4958,1219)(4970,1226)(4983,1233)
    (4996,1240)(5011,1248)(5026,1256)
    (5041,1264)(5057,1272)(5072,1280)
    (5087,1288)(5102,1295)(5116,1302)
    (5130,1309)(5142,1315)(5154,1321)
    (5166,1327)(5179,1334)(5193,1341)
    (5207,1348)(5221,1355)(5235,1362)
    (5250,1370)(5264,1377)(5278,1385)
    (5291,1392)(5304,1399)(5318,1406)
    (5331,1414)(5345,1422)(5360,1431)
    (5376,1440)(5395,1451)(5416,1463)
    (5438,1476)(5462,1490)(5485,1504)
    (5505,1516)(5521,1526)(5530,1531)
    (5534,1534)(5535,1534)
\path %(4365,2254)(4367,2251)(4370,2246)
%    (4376,2236)(4385,2221)(4397,2202)
%    (4411,2178)(4428,2151)(4445,2122)
    (4463,2093)(4481,2063)(4499,2035)
    (4516,2008)(4531,1982)(4546,1959)
    (4560,1937)(4572,1917)(4584,1899)
    (4596,1881)(4607,1865)(4617,1849)
    (4628,1834)(4640,1816)(4653,1798)
    (4666,1780)(4679,1763)(4692,1745)
    (4706,1727)(4720,1710)(4735,1692)
    (4750,1675)(4764,1659)(4779,1643)
    (4794,1627)(4809,1612)(4824,1599)
    (4839,1585)(4853,1573)(4868,1561)
  %  (4883,1549)(4896,1539)(4910,1529)
    (4925,1518)(4940,1508)(4956,1498)
    (4973,1488)(4990,1477)(5008,1467)
    (5027,1456)(5046,1446)(5066,1436)
    (5086,1426)(5105,1416)(5125,1406)
    (5145,1397)(5165,1388)(5184,1379)
    (5204,1371)(5223,1362)(5243,1354)
    (5262,1346)(5283,1337)(5303,1329)
    (5325,1320)(5347,1312)(5370,1303)
    (5394,1293)(5418,1284)(5442,1275)
    (5466,1266)(5491,1257)(5515,1248)
    (5539,1240)(5562,1231)(5584,1224)
    (5606,1216)(5627,1209)(5647,1202)
    (5666,1195)(5685,1189)(5705,1182)
    (5726,1176)(5746,1169)(5766,1163)
    (5788,1156)(5811,1149)(5835,1142)
    (5861,1134)(5888,1126)(5915,1118)
%    (5942,1110)(5968,1102)(5990,1096)
%    (6007,1091)(6020,1087)(6027,1085)(6030,1084)
\shade\path(5445,2704)(5445,2703)(5445,2700)
    (5445,2690)(5445,2674)(5444,2652)
    (5444,2625)(5443,2596)(5442,2567)
    (5442,2538)(5440,2512)(5439,2487)
    (5438,2465)(5436,2445)(5435,2426)
    (5432,2407)(5430,2389)(5427,2371)
    (5424,2353)(5421,2334)(5417,2315)
    (5413,2296)(5409,2277)(5404,2258)
    (5400,2239)(5396,2221)(5391,2203)
    (5387,2187)(5383,2173)(5379,2159)
    (5376,2147)(5373,2136)(5370,2126)
    (5369,2123)(5368,2120)(5367,2117)
    (5366,2114)(5366,2111)(5365,2109)
    (5364,2106)(5364,2104)(5363,2101)
    (5362,2099)(5362,2097)(5361,2095)
    (5361,2094)(5360,2092)(5360,2091)
    (5360,2090)(5360,2088)(5359,2087)
    (5359,2086)(5359,2085)(5360,2085)
    (5360,2086)(5361,2086)(5361,2087)
    (5362,2088)(5362,2089)(5363,2090)
    (5364,2091)(5364,2092)(5365,2094)
    (5366,2095)(5366,2097)(5367,2099)
    (5368,2100)(5369,2102)(5370,2104)
    (5374,2111)(5378,2120)(5384,2130)
    (5390,2141)(5397,2154)(5405,2167)
    (5414,2181)(5424,2195)(5434,2208)
    (5445,2222)(5456,2234)(5468,2246)
    (5478,2257)(5490,2267)(5502,2277)
    (5516,2288)(5530,2298)(5546,2309)
    (5562,2319)(5578,2330)(5595,2340)
    (5612,2349)(5629,2358)(5645,2366)
    (5661,2374)(5678,2381)(5692,2388)
    (5707,2394)(5722,2401)(5739,2407)
    (5757,2414)(5777,2422)(5800,2430)
    (5824,2438)(5849,2447)(5873,2456)
    (5896,2464)(5915,2470)(5928,2475)
    (5936,2478)(5939,2479)(5940,2479)
\path(5445,2704)(5445,2703)(5445,2700)
    (5445,2690)(5445,2674)(5444,2652)
    (5444,2625)(5443,2596)(5442,2567)
    (5442,2538)(5440,2512)(5439,2487)
    (5438,2465)(5436,2445)(5435,2426)
    (5432,2407)(5430,2389)(5427,2371)
    (5424,2353)(5421,2334)(5417,2315)
    (5413,2296)(5409,2277)(5404,2258)
    (5400,2239)(5396,2221)(5391,2203)
    (5387,2187)(5383,2173)(5379,2159)
    (5376,2147)(5373,2136)(5370,2126)
    (5369,2123)(5368,2120)(5367,2117)
    (5366,2114)(5366,2111)(5365,2109)
    (5364,2106)(5364,2104)(5363,2101)
    (5362,2099)(5362,2097)(5361,2095)
    (5361,2094)(5360,2092)(5360,2091)
    (5360,2090)(5360,2088)(5359,2087)
    (5359,2086)(5359,2085)(5360,2085)
    (5360,2086)(5361,2086)(5361,2087)
    (5362,2088)(5362,2089)(5363,2090)
    (5364,2091)(5364,2092)(5365,2094)
    (5366,2095)(5366,2097)(5367,2099)
    (5368,2100)(5369,2102)(5370,2104)
    (5374,2111)(5378,2120)(5384,2130)
    (5390,2141)(5397,2154)(5405,2167)
    (5414,2181)(5424,2195)(5434,2208)
    (5445,2222)(5456,2234)(5468,2246)
    (5478,2257)(5490,2267)(5502,2277)
    (5516,2288)(5530,2298)(5546,2309)
    (5562,2319)(5578,2330)(5595,2340)
    (5612,2349)(5629,2358)(5645,2366)
    (5661,2374)(5678,2381)(5692,2388)
    (5707,2394)(5722,2401)(5739,2407)
    (5757,2414)(5777,2422)(5800,2430)
    (5824,2438)(5849,2447)(5873,2456)
    (5896,2464)(5915,2470)(5928,2475)
    (5936,2478)(5939,2479)(5940,2479)
\put(4905,409){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}                      }}}
\put(4950,364){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varphi$}}}
\put(5670,1264){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$$}}}
\put(4500,814){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$$}}}
\put(3735,1534){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}b)}}}
\put(1192.500,364.000){\arc{414.880}{5.5746}{6.5019}}
\path(904,308)(904,2344)
\path(926.620,2253.520)(904.000,2344.000)(881.380,2253.520)
\path(904,308)(2939,308)(2973,308)
\path(2882.520,285.380)(2973.000,308.000)(2882.520,330.620)
\path(904,308)(2736,1054)
\path(2660.732,998.927)(2736.000,1054.000)(2643.670,1040.826)
\drawline(900,274)(900,274)
\path(1215,1039)(1575,769)
\path(1461.000,817.000)(1575.000,769.000)(1497.000,865.000)
\path(1215,1039)(1485,1309)
\path(1421.360,1202.934)(1485.000,1309.000)(1378.934,1245.360)
\path(1215,1039)(1170,1309)
\path(1219.320,1195.565)(1170.000,1309.000)(1160.136,1185.701)
\path(900,319)(675,1084)
\path(737.641,977.341)(675.000,1084.000)(680.079,960.411)
\path(855,454)(855,724)(900,544)
\path(1005,2276)(1005,2273)(1006,2266)
    (1006,2253)(1008,2234)(1009,2209)
    (1011,2178)(1013,2143)(1016,2106)
    (1018,2068)(1021,2029)(1023,1992)
    (1026,1957)(1028,1924)(1030,1894)
    (1032,1865)(1034,1839)(1037,1814)
    (1039,1791)(1041,1769)(1043,1748)
    (1045,1727)(1047,1705)(1050,1683)
    (1052,1660)(1055,1638)(1058,1616)
    (1061,1593)(1064,1571)(1067,1548)
    (1070,1526)(1074,1504)(1077,1483)
    (1081,1462)(1084,1442)(1088,1423)
    (1091,1404)(1094,1387)(1098,1371)
    (1101,1355)(1104,1340)(1107,1326)
    (1111,1306)(1116,1287)(1121,1268)
    (1126,1250)(1131,1232)(1137,1214)
    (1143,1196)(1149,1180)(1155,1164)
    (1161,1149)(1167,1135)(1173,1123)
    (1180,1111)(1186,1099)(1194,1087)
    (1203,1074)(1213,1061)(1223,1049)
    (1235,1036)(1247,1024)(1260,1012)
    (1273,1001)(1287,990)(1300,981)
    (1314,972)(1328,964)(1340,958)
    (1354,951)(1368,945)(1383,939)
    (1399,933)(1415,928)(1433,923)
    (1450,918)(1468,914)(1486,911)
    (1503,908)(1520,905)(1537,903)
    (1554,902)(1569,901)(1584,901)
    (1599,901)(1615,901)(1632,901)
    (1650,902)(1668,904)(1686,905)
    (1705,907)(1724,909)(1742,911)
    (1761,914)(1779,916)(1796,919)
    (1814,922)(1831,925)(1849,928)
    (1867,931)(1886,934)(1905,938)
    (1926,941)(1947,945)(1968,950)
    (1989,954)(2011,958)(2032,962)
    (2053,967)(2074,971)(2093,975)
    (2112,979)(2130,983)(2148,987)
    (2165,991)(2183,995)(2200,999)
    (2218,1003)(2236,1007)(2255,1012)
    (2273,1016)(2291,1020)(2309,1025)
    (2327,1029)(2344,1034)(2360,1038)
    (2376,1042)(2391,1046)(2405,1050)
    (2419,1054)(2434,1059)(2450,1063)
    (2466,1068)(2483,1073)(2501,1079)
    (2521,1085)(2543,1092)(2566,1100)
    (2587,1107)(2606,1113)(2621,1118)
    (2630,1121)(2633,1122)(2634,1122)
\dashline{60.000}(450,2884)(450,2881)(451,2873)
    (452,2861)(454,2842)(457,2818)
    (460,2789)(464,2758)(467,2725)
    (471,2693)(475,2662)(478,2632)
    (481,2605)(485,2580)(488,2557)
    (491,2536)(494,2516)(496,2498)
    (499,2481)(503,2464)(506,2444)
    (511,2424)(515,2404)(520,2384)
    (525,2364)(530,2345)(535,2326)
    (541,2307)(547,2290)(552,2273)
    (558,2257)(564,2242)(569,2229)
    (575,2216)(580,2205)(585,2194)
    (592,2181)(599,2168)(607,2156)
    (615,2145)(624,2134)(634,2123)
    (645,2113)(656,2104)(667,2096)
    (679,2088)(692,2081)(705,2074)
    (717,2068)(730,2062)(745,2056)
    (760,2050)(777,2044)(794,2039)
    (812,2033)(830,2028)(848,2024)
    (866,2020)(883,2018)(899,2016)
    (915,2014)(930,2014)(945,2014)
    (959,2016)(974,2018)(988,2021)
    (1003,2025)(1017,2030)(1032,2035)
    (1046,2042)(1060,2049)(1072,2056)
    (1085,2064)(1096,2072)(1107,2080)
    (1118,2089)(1128,2098)(1138,2108)
    (1148,2118)(1159,2130)(1169,2142)
    (1179,2155)(1189,2168)(1199,2182)
    (1208,2197)(1217,2211)(1225,2226)
    (1232,2240)(1239,2254)(1245,2269)
    (1250,2282)(1255,2296)(1259,2310)
    (1264,2325)(1268,2341)(1272,2358)
    (1276,2375)(1279,2393)(1283,2411)
    (1286,2430)(1288,2448)(1291,2467)
    (1293,2485)(1295,2503)(1296,2521)
    (1298,2539)(1299,2555)(1300,2572)
    (1300,2589)(1301,2608)(1302,2629)
    (1302,2651)(1303,2675)(1303,2702)
    (1304,2730)(1304,2759)(1304,2788)
    (1305,2816)(1305,2840)(1305,2859)
    (1305,2873)(1305,2880)(1305,2884)
\dashline{60.000}(2835,1669)(2832,1667)(2826,1663)
    (2816,1656)(2802,1646)(2784,1634)
    (2763,1619)(2741,1604)(2719,1588)
    (2697,1573)(2677,1558)(2659,1544)
    (2642,1532)(2626,1519)(2612,1508)
    (2598,1497)(2585,1485)(2573,1474)
    (2558,1461)(2544,1447)(2530,1433)
    (2515,1418)(2501,1403)(2486,1386)
    (2472,1370)(2458,1353)(2444,1336)
    (2431,1319)(2419,1302)(2407,1286)
    (2397,1271)(2387,1255)(2378,1241)
    (2370,1226)(2362,1210)(2354,1194)
    (2347,1177)(2340,1161)(2334,1143)
    (2328,1126)(2324,1109)(2320,1091)
    (2317,1075)(2314,1059)(2312,1043)
    (2311,1029)(2310,1015)(2310,1001)
    (2310,986)(2311,971)(2313,955)
    (2316,939)(2319,923)(2324,907)
    (2329,892)(2336,877)(2343,864)
    (2351,851)(2360,840)(2370,829)
    (2379,820)(2390,812)(2401,804)
    (2414,796)(2428,788)(2444,781)
    (2461,774)(2479,768)(2497,763)
    (2516,758)(2535,754)(2555,751)
    (2575,748)(2595,746)(2611,746)
    (2628,745)(2646,745)(2665,745)
    (2684,745)(2705,746)(2726,748)
    (2748,750)(2770,752)(2792,754)
    (2814,757)(2836,760)(2857,764)
    (2878,767)(2898,771)(2918,775)
    (2937,780)(2955,784)(2973,789)
    (2991,794)(3010,799)(3029,805)
    (3049,812)(3071,820)(3094,828)
    (3119,838)(3145,848)(3172,858)
    (3199,869)(3224,879)(3245,888)
    (3263,895)(3275,900)(3282,903)(3285,904)
\put(0,1489){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}a)}}}
\put(855,2524){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(in)$}}}
\put(2925,1129){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(out)$}}}
\put(5725,1300){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Im_{ij}$}}}
\put(2880,49){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${q}_{1}$}}}
\put(1530,409){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}}}}
\put(1575,364){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varphi$}}}
\put(540,589){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_{2}$}}}
\put(1215,1354){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault$q_{2}$}}}}
\put(1530,1309){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(1395,679){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(2430,1129){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$$}}}
\put(700,2104){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_{0}$}}}
\put(4000,2104){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_{0}$}}}
\put(6180,49){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${q}_{1}^c$}}}
\end{picture}
}


==> fig4.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2960,3816)(0,-10)
\put(540.000,2056.500){\arc{732.547}{5.5412}{6.4685}}
\put(292.500,1741.500){\arc{342.710}{0.4049}{1.9757}}
\path(255.000,3669.000)(225.000,3789.000)(195.000,3669.000)
\path(225,3789)(225,144)
\path(195.000,264.000)(225.000,144.000)(255.000,264.000)
\path(225,1989)(2925,1989)
\path(2805.000,1959.000)(2925.000,1989.000)(2805.000,2019.000)
\path(225,1989)(2340,3069)
\path(225,1989)(1350,369)
\path(315,3744)(315,3743)(315,3739)
    (316,3733)(316,3724)(317,3712)
    (318,3696)(319,3677)(321,3655)
    (323,3631)(324,3605)(326,3577)
    (328,3547)(330,3517)(333,3486)
    (335,3454)(338,3421)(340,3388)
    (343,3352)(346,3316)(349,3278)
    (353,3239)(356,3199)(360,3159)
    (365,3109)(369,3064)(373,3028)
    (376,3000)(378,2979)(380,2965)
    (381,2955)(382,2949)(383,2945)
    (383,2941)(384,2937)(385,2929)
    (387,2919)(389,2904)(392,2883)
    (396,2858)(400,2829)(405,2799)
    (412,2758)(418,2726)(422,2705)
    (425,2694)(427,2688)(428,2686)
    (428,2685)(430,2682)(433,2674)
    (437,2661)(443,2642)(450,2619)
    (458,2595)(464,2578)(467,2570)
    (466,2567)(465,2567)(464,2567)
    (465,2565)(469,2558)(479,2546)
    (495,2529)(511,2514)(525,2502)
    (536,2492)(544,2486)(550,2480)
    (555,2476)(560,2473)(566,2468)
    (576,2463)(590,2456)(608,2447)
    (630,2439)(651,2433)(668,2428)
    (678,2425)(682,2423)(681,2422)
    (679,2420)(677,2419)(678,2419)
    (685,2421)(701,2424)(728,2430)
    (765,2439)(793,2447)(821,2456)
    (845,2463)(865,2470)(880,2475)
    (892,2480)(900,2483)(906,2485)
    (911,2488)(917,2490)(924,2494)
    (935,2498)(950,2504)(971,2513)
    (998,2524)(1034,2538)(1077,2555)
    (1125,2574)(1163,2589)(1200,2604)
    (1234,2618)(1265,2630)(1292,2641)
    (1315,2651)(1335,2659)(1351,2665)
    (1364,2671)(1376,2675)(1386,2679)
    (1395,2683)(1404,2686)(1414,2690)
    (1426,2695)(1439,2701)(1455,2708)
    (1475,2716)(1498,2726)(1525,2737)
    (1556,2751)(1590,2766)(1627,2782)
    (1665,2799)(1709,2819)(1749,2837)
    (1785,2855)(1818,2870)(1846,2884)
    (1872,2897)(1895,2908)(1916,2919)
    (1935,2929)(1952,2938)(1968,2947)
    (1982,2954)(1994,2961)(2004,2967)
    (2012,2972)(2018,2975)(2022,2977)
    (2024,2978)(2025,2979)
\path(270,234)(270,235)(270,239)
    (270,245)(271,254)(271,267)
    (272,284)(273,305)(274,329)
    (275,357)(277,387)(278,420)
    (280,455)(281,491)(283,529)
    (285,567)(287,605)(289,644)
    (291,683)(293,723)(295,762)
    (298,803)(300,843)(303,884)
    (306,925)(309,966)(312,1006)
    (315,1044)(321,1111)(327,1161)
    (331,1195)(334,1213)(336,1221)
    (337,1221)(338,1216)(338,1211)
    (339,1207)(341,1208)(344,1214)
    (348,1227)(354,1246)(360,1269)
    (369,1297)(375,1315)(379,1325)
    (381,1329)(383,1329)(384,1329)
    (386,1330)(390,1336)(396,1346)
    (405,1359)(418,1377)(425,1386)
    (428,1389)(430,1391)(437,1396)
    (450,1404)(457,1407)(463,1409)
    (467,1411)(468,1413)(469,1414)
    (469,1415)(469,1416)(470,1416)
    (472,1416)(477,1414)(485,1410)
    (495,1404)(508,1394)(519,1386)
    (525,1381)(528,1379)(529,1378)
    (530,1376)(534,1372)(544,1361)
    (561,1342)(585,1314)(602,1294)
    (617,1276)(629,1262)(637,1253)
    (640,1249)(641,1249)(640,1251)
    (638,1254)(636,1256)(640,1251)
    (649,1240)(665,1219)(690,1187)
    (723,1143)(765,1089)(790,1057)
    (815,1023)(841,989)(867,954)
    (893,920)(919,886)(944,852)
    (969,819)(994,786)(1018,753)
    (1042,721)(1066,689)(1090,657)
    (1113,626)(1136,595)(1159,566)
    (1180,537)(1200,510)(1219,484)
    (1237,461)(1253,439)(1266,421)
    (1278,406)(1287,393)(1294,384)
    (1299,377)(1302,372)(1304,370)(1305,369)
\put(540,3654){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}A+(BC)}}}}}
\put(1890,3204){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}(AB)+C}}}}}
\put(630,2844){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\Im_{if}$}}}}}
\put(450,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}A+(CB)}}}}}
\put(1080,2079){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varphi_1$}}}}}
\put(0,3654){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$R$}}}}}
\put(2745,1629){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(495,594){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$\Im_{if}'$}}}}}
\put(1440,459){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}(AC)+B}}}}}
\put(270,1450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varphi_2$}}}}}
\end{picture}
}

